A posteriori error estimates for parabolic partial differential equations on stationary surfaces

This paper develops and discusses a residual-based a posteriori error estimator for parabolic surface partial differential equations on closed stationary surfaces. The full discretization uses the surface finite element method in space and the backward Euler method in time. The proposed error indicator bounds the error quantities globally in space from above and below, and globally in time from above and locally from below. Based on the derived error indicator, a space-time adaptive algorithm is proposed. Numerical experiments illustrate and complement the theory.

==> ex_1_node_decay_SIAM.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
height=0.9\linewidth,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=800,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={degrees of freedom},
title={(b) number of nodes},
axis background/.style={fill=white},
legend style={scale=1, at={(northwest)}, anchor=northwest}
]
\addplot[const plot, color=black, line width=1.0pt, forget plot, mark=o] table[row sep=crcr] {%
0	8019\\
0.15625	8019\\
0.3125	7715\\
0.625	7682\\
0.9375	5527\\
1.5625	4478\\
2.8125	2874\\
5.3125	1745\\
10	1079\\
};
\end{axis}
\end{tikzpicture}%

==> ex_4_SIAM.tex <==

% [ML]: Update 27.03.26 based on SIAM submission
\begin{tikzpicture}

\begin{axis}[%
width=3.486in,
height=4.245in,
at={(1.354in,0.573in)},
scale only axis,
xmode=log,
xmin=0.0347065383395735,
xmax=1.633,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=250,
yminorticks=true,
axis background/.style={fill=white},
title={\large{Estimator and $L^\infty(L^2)$  error for different $\tau$}},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=white!40!black, mark=square, mark options={solid, white!40!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	0.113943858168359\\
1.01089892691324	0.0985902732399946\\
0.541588507842708	0.020225178551037\\
0.275912111333053	0.0127456412164065\\
0.138617569905748	0.0213570587621034\\
0.0693921825559949	0.0236539296760104\\
0.0347065383395735	0.0242363902591298\\
};
\addlegendentry{$L^\infty(L^2)$ error $(\tau \! =\! 1)$}

\addplot [color=white!70!black, mark=square, mark options={solid, white!70!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	6.48535418543423\\
1.01089892691324	4.1818026120648\\
0.541588507842708	2.67796062049484\\
0.275912111333053	1.79499423360922\\
0.138617569905748	1.49709315771932\\
0.0693921825559949	1.39745637588206\\
0.0347065383395735	1.36062871364868\\
};
\addlegendentry{estimator $\eta$ $(\tau \! =\! 1)$}

\addplot [color=white!40!black, mark=o, mark options={solid, white!40!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	0.253561634170624\\
1.01089892691324	0.225345833941862\\
0.541588507842708	0.0747780000234978\\
0.275912111333053	0.018652199618602\\
0.138617569905748	0.00324327283278135\\
0.0693921825559949	0.00219250763023456\\
0.0347065383395735	0.0031650775029385\\
};
\addlegendentry{$L^\infty(L^2)$ error $(\tau \! =\! 0.1)$}

\addplot [color=white!70!black, mark=o, mark options={solid, white!70!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	9.79963306123265\\
1.01089892691324	5.86107584098899\\
0.541588507842708	3.24914817919574\\
0.275912111333053	1.50187733130747\\
0.138617569905748	0.726042129727878\\
0.0693921825559949	0.378186799373583\\
0.0347065383395735	0.227026867762192\\
};
\addlegendentry{estimator $\eta$ $(\tau \! =\! 0.1)$}

\addplot [color=white!40!black, mark=x, mark options={solid, white!40!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	0.275002425269874\\
1.01089892691324	0.241681311438953\\
0.541588507842708	0.0828890522071449\\
0.275912111333053	0.0228194905707763\\
0.138617569905748	0.00562720891868844\\
0.0693921825559949	0.00117254641185743\\
0.0347065383395735	0.000224433434978408\\
};
\addlegendentry{$L^\infty(L^2)$ error $(\tau \! =\! 0.01)$}

\addplot [color=white!70!black, mark=x, mark options={solid, white!70!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	10.3382397692153\\
1.01089892691324	6.13319145451689\\
0.541588507842708	3.37726424622123\\
0.275912111333053	1.5529133062863\\
0.138617569905748	0.737698640277863\\
0.0693921825559949	0.360921312612738\\
0.0347065383395735	0.179184161451872\\
};
\addlegendentry{estimator $\eta$ $(\tau \! =\! 0.01)$}

\addplot [color=black, dashed, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	1.633\\
1.01089892691324	1.01089892691324\\
0.541588507842708	0.541588507842708\\
0.275912111333053	0.275912111333053\\
0.138617569905748	0.138617569905748\\
0.0693921825559949	0.0693921825559949\\
0.0347065383395735	0.0347065383395735\\
};
\addlegendentry{$\mathcal{O} (h)$}

\addplot [color=black, dotted, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
	1.633	0.96000804 \\
	0.0347065383395735	0.000361363141054887\\
};
\addlegendentry{$\mathcal{O} (h^2)$}

\end{axis}

\begin{axis}[%
width=3.486in,
height=4.245in,
at={(5.941in,0.573in)},
scale only axis,
xmode=log,
xmin=0.0347065383395735,
xmax=1.633,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title={\large{Estimator and $L^2(H^1)$ error for different $\tau$}},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=white!30!black, mark=square, mark options={solid, white!30!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	0.191226013144185\\
1.01089892691324	0.211690372639386\\
0.541588507842708	0.113333052292769\\
0.275912111333053	0.0682162352306555\\
0.138617569905748	0.0521655115138766\\
0.0693921825559949	0.0474003838319553\\
0.0347065383395735	0.0461359764250296\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau \! =\! 1)$}

\addplot [color=white!70!black, mark=square, mark options={solid, white!70!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	6.48535418543423\\
1.01089892691324	4.1818026120648\\
0.541588507842708	2.67796062049484\\
0.275912111333053	1.79499423360922\\
0.138617569905748	1.49709315771932\\
0.0693921825559949	1.39745637588206\\
0.0347065383395735	1.36062871364868\\
};
\addlegendentry{estimator $\eta$ $(\tau \! =\! 1)$}

\addplot [color=white!30!black, mark=o, mark options={solid, white!30!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	0.471687317473611\\
1.01089892691324	0.525595223431429\\
0.541588507842708	0.281302086184771\\
0.275912111333053	0.14223897059865\\
0.138617569905748	0.0716641268684162\\
0.0693921825559949	0.0365070761618542\\
0.0347065383395735	0.0194639511501807\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau \! =\! 0.1)$}

\addplot [color=white!70!black, mark=o, mark options={solid, white!70!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	9.79963306123265\\
1.01089892691324	5.86107584098899\\
0.541588507842708	3.24914817919574\\
0.275912111333053	1.50187733130747\\
0.138617569905748	0.726042129727878\\
0.0693921825559949	0.378186799373583\\
0.0347065383395735	0.227026867762192\\
};
\addlegendentry{estimator $\eta$ $(\tau \! =\! 0.1)$}

\addplot [color=white!30!black, mark=x, mark options={solid, white!30!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	0.504792875301036\\
1.01089892691324	0.559512439960544\\
0.541588507842708	0.299527370500333\\
0.275912111333053	0.151232644303781\\
0.138617569905748	0.0758459156130347\\
0.0693921825559949	0.0379789625875172\\
0.0347065383395735	0.0190119638958577\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau \! =\! 0.01)$}

\addplot [color=white!70!black, mark=x, mark options={solid, white!70!black}, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	10.3382397692153\\
1.01089892691324	6.13319145451689\\
0.541588507842708	3.37726424622123\\
0.275912111333053	1.5529133062863\\
0.138617569905748	0.737698640277863\\
0.0693921825559949	0.360921312612738\\
0.0347065383395735	0.179184161451872\\
};
\addlegendentry{estimator $\eta$ $(\tau \! =\! 0.01)$}

\addplot [color=black, dashed, line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
1.633	1.633\\
1.01089892691324	1.01089892691324\\
0.541588507842708	0.541588507842708\\
0.275912111333053	0.275912111333053\\
0.138617569905748	0.138617569905748\\
0.0693921825559949	0.0693921825559949\\
0.0347065383395735	0.0347065383395735\\
};
\addlegendentry{$\mathcal{O} (h)$}

\end{axis}
\end{tikzpicture}%

==> l2_h1_SIAM.tex <==
% This file was created by matlab2tikz.
% [ML]: Update 30.03.26 based on SIAM submission
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
height=0.9\linewidth,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\TOL$},
ymode=log,
ymin=0.001,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
title={(a) $L^\infty(L^2)$- and $L^2(H^1)$-errors},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=black] table[row sep=crcr]{%
	x	y\\
0.774596669241483	0.0629791918586837\\
0.632455532033676	0.0557957431728085\\
0.447213595499958	0.0344147948286602\\
0.316227766016838	0.0251651772172363\\
0.223606797749979	0.0179596765205889\\
0.187082869338697	0.0154137873175792\\
0.14142135623731	0.0122128066903707\\
0.1	0.00820209861958757\\
0.0707106781186548	0.00630057618458235\\
};
\addlegendentry{$\|e_h^n\|_{L^2(H^1)}$}

\addplot[only marks, mark=x, mark options={}, mark size=3pt, draw=black] table[row sep=crcr]{%
x	y\\
0.774596669241483	0.0157411459526324\\
0.632455532033676	0.0128148493508229\\
0.447213595499958	0.0109770793301243\\
0.316227766016838	0.00793091809002189\\
0.223606797749979	0.0053325550346375\\
0.187082869338697	0.00466325008901014\\
0.14142135623731	0.00382123639216772\\
0.1	0.00256524963422352\\
0.0707106781186548	0.00190805818766581\\
};
\addlegendentry{$\|e_h^n\|_{L^\infty(L^2)}$}

\addplot [color=white!70!black, dashed]
table[row sep=crcr]{%
	0.0707106781186548	0.00544472221513642\\
	0.707106781186548	0.0544472221513642\\
};
\addlegendentry{$\mathcal{O} (\sqrt{TOL})$}

\addplot [color=white!70!black, dashed]
  table[row sep=crcr]{%
0.0707106781186548	0.00164048773235279\\
0.707106781186548	0.0164048773235279\\
};

\end{axis}
\end{tikzpicture}%
